An Evaluation Testbed for Locomotion in Virtual Reality

A common operation performed in Virtual Reality (VR) environments is locomotion. Although real walking can represent a natural and intuitive way to manage displacements in such environments, its use is generally limited by the size of the area tracked by the VR system (typically, the size of a room) or requires expensive technologies to cover particularly extended settings. A number of approaches have been proposed to enable effective explorations in VR, each characterized by different hardware requirements and costs, and capable to provide different levels of usability and performance. However, the lack of a well-defined methodology for assessing and comparing available approaches makes it difficult to identify, among the various alternatives, the best solutions for selected application domains. To deal with this issue, this paper introduces a novel evaluation testbed which, by building on the outcomes of many separate works reported in the literature, aims to support a comprehensive analysis of the considered design space. An experimental protocol for collecting objective and subjective measures is proposed, together with a scoring system able to rank locomotion approaches based on a weighted set of requirements. Testbed usage is illustrated in a use case requesting to select the technique to adopt in a given application scenario.

==> (inline-0) <==
\begin{longtable}{|p{5.0cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}
    \caption{Results based on demographic section of the questionnaire.} \label{tab:Demograph}\\
    \hline
          & Never & Little & Sometimes & Often & {Very often} \\
    \hline
    1) How often do you use Virtual Reality system such as HTC-VIVE, Oculus Rift, Cardboard? & 47.917 & 27.083 & 12.500 & 4.167 & 8.333 \\
    \hline
    2) How familiar are you with the locomotion technique you will use in this test?  & 70.833 & 20.833 & 8.333 & 0.000 & 0.000 \\
    \hline
    3) How often do you play 3D video-games using interaction technologies different than VR? & 47.917 & 14.583 & 6.250 & 12.500 & 18.750 \\
    \hline
    4) How often do you use 3D software such as Blender, Unity, 3DSmax, Maya? & 50.000 & 8.333 & 4.167 & 22.917 & 14.583 \\
    \hline
    5) How often do you suffer from motion sickness? & 77.083 & 18.750 & 4.167 & 0.000 & 0.000 \\
    \hline
    \end{longtable}%
\end{center}%

\newpage

% Table Before_2
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
    \caption{Subjective results based on pre-test section of the questionnaire.} \label{tab:Before}\\
    \hline
    \textbf{Task} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Mot. sickness & Nausea  & 0.9364 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.975 &       &       &  \\
          &       &       &       & \textit{8.589} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.975 &       &  \\
          &       &       &       &       & \textit{8.589} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.770 &  \\
          &       &       &       &       &       & \textit{7.610} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 5.565 \\
          &       &       &       &       &       &       & \textit{9.504} \\
\cline{2-8}          & Oculomotor & 0.5803 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 6.317 &       &       &  \\
          &       &       &       & \textit{9.046} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 6.948 &       &  \\
          &       &       &       &       & \textit{15.317} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 5.685 &  \\
          &       &       &       &       &       & \textit{15.203} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 7.580 \\
          &       &       &       &       &       &       & \textit{10.221} \\
\cline{2-8}          & Disorientation & 0.9428 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.320 &       &       &  \\
          &       &       &       & \textit{5.418} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.480 &       &  \\
          &       &       &       &       & \textit{8.652} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.480 &  \\
          &       &       &       &       &       & \textit{6.296} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.480 \\
          &       &       &       &       &       &       & \textit{6.296} \\
\cline{2-8}          & Total Score & 0.7925 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 5.298 &       &       &  \\
          &       &       &       & \textit{8.656} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 5.922 &       &  \\
          &       &       &       &       & \textit{12.603} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 5.610 &  \\
          &       &       &       &       &       & \textit{10.023} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 6.857 \\
          &       &       &       &       &       &       & \textit{7.620} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S1_obj
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
    \caption{Objective results for Scenario 1. Straight movements.} \label{tab:S1obj}\\
    \hline
    \textbf{Task} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    T1. Straight line walking & Accuracy (STPathDev) & 0.0019 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.345 &       &       &  \\
          &       &       &       & \textit{0.245} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 1.532 &       &  \\
          &       &       &       &       & \textit{1.628} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 1.213 &  \\
          &       &       &       &       &       & \textit{0.901} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.410 \\
          &       &       &       &       &       &       & \textit{0.301} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0116 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 7.082 &       &       &  \\
          &       &       &       & \textit{2.581} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 10.061 &       &  \\
          &       &       &       &       & \textit{5.203} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 9.440 &  \\
          &       &       &       &       &       & \textit{2.772} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 6.018 \\
          &       &       &       &       &       &       & \textit{1.718} \\
\cline{2-8}          & Error-proneness (NumWallColl) & 1.0000 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.000 &       &  \\
          &       &       &       &       & \textit{0.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.000 &  \\
          &       &       &       &       &       & \textit{0.000} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.000 \\
          &       &       &       &       &       &       & \textit{0.000} \\
    \hline
    T2. Over/Under-shooting & Accuracy (TargetDist\_1) & 0.0175 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.286 &       &       &  \\
          &       &       &       & \textit{0.131} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.377 &       &  \\
          &       &       &       &       & \textit{0.166} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 0.473 &  \\
          &       &       &       &       &       & \textit{0.171} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 0.274 \\
          &       &       &       &       &       &       & \textit{0.188} \\
\cline{2-8}          & Operation speed (ComplTime\_1) & 0.0266 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.258 &       &       &  \\
          &       &       &       & \textit{1.218} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.845 &       &  \\
          &       &       &       &       & \textit{2.548} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.751 &  \\
          &       &       &       &       &       & \textit{0.990} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 2.877 \\
          &       &       &       &       &       &       & \textit{0.768} \\
\cline{2-8}          & Error-proneness (NumExits\_1) & 1.0000 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.000 &       &  \\
          &       &       &       &       & \textit{0.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.000 &  \\
          &       &       &       &       &       & \textit{0.000} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.000 \\
          &       &       &       &       &       &       & \textit{0.000} \\
\cline{2-8}          & Accuracy (TargetDist\_2) & 0.0163 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.236 &       &       &  \\
          &       &       &       & \textit{0.135} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 0.424 &       &  \\
          &       &       &       &       & \textit{0.103} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.379 &  \\
          &       &       &       &       &       & \textit{0.255} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.276 \\
          &       &       &       &       &       &       & \textit{0.135} \\
\cline{2-8}          & Operation speed (ComplTime\_2) & 0.0023 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.666 &       &       &  \\
          &       &       &       & \textit{0.868} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 5.477 &       &  \\
          &       &       &       &       & \textit{1.510} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 5.178 &  \\
          &       &       &       &       &       & \textit{2.147} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 3.571 \\
          &       &       &       &       &       &       & \textit{1.295} \\
\cline{2-8}          & Error-proneness (NumExits\_2) & 0.0244 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.000 &       &  \\
          &       &       &       &       & \textit{0.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.273 &  \\
          &       &       &       &       &       & \textit{0.452} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.000 \\
          &       &       &       &       &       &       & \textit{0.000} \\
\cline{2-8}          & Accuracy (TargetDist\_3) & 0.0020 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.167 &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 0.270 &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.257 &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 0.162 \\
          &       &       &       &       &       &       &  \\
\cline{2-8}          & Operation speed (ComplTime\_3) & 0.0044 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.866 &       &       &  \\
          &       &       &       & \textit{0.884} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 7.975 &       &  \\
          &       &       &       &       & \textit{4.959} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 5.123 &  \\
          &       &       &       &       &       & \textit{2.082} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.179 \\
          &       &       &       &       &       &       & \textit{1.930} \\
\cline{2-8}          & Error-proneness (NumExits\_3) & 0.0698 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.083 &       &  \\
          &       &       &       &       & \textit{0.289} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.500 &  \\
          &       &       &       &       &       & \textit{0.798} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.083 \\
          &       &       &       &       &       &       & \textit{0.289} \\
    \hline
    T3. Chasing & Accuracy (InsideTargetRate) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 87.674 &       &       &  \\
          &       &       &       & \textit{13.704} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 65.455 &       &  \\
          &       &       &       &       & \textit{20.707} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 64.734 &  \\
          &       &       &       &       &       & \textit{23.842} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 92.014 \\
          &       &       &       &       &       &       & \textit{7.040} \\
\cline{2-8}          & Accuracy (AvgDist) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.480 &       &       &  \\
          &       &       &       & \textit{0.176} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 0.877 &       &  \\
          &       &       &       &       & \textit{0.335} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 0.909 &  \\
          &       &       &       &       &       & \textit{0.441} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 0.370 \\
          &       &       &       &       &       &       & \textit{0.090} \\
\cline{2-8}          & Error-proneness (NumInterr) & 0.2277 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.500 &       &       &  \\
          &       &       &       & \textit{3.849} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.000 &       &  \\
          &       &       &       &       & \textit{2.412} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 6.917 &  \\
          &       &       &       &       &       & \textit{5.823} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.583 \\
          &       &       &       &       &       &       & \textit{4.582} \\
    \hline
    T4. Sprinting & Operation speed (ComplTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 7.800 &       &       &  \\
          &       &       &       & \textit{2.018} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 17.591 &       &  \\
          &       &       &       &       & \textit{6.846} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 19.874 &  \\
          &       &       &       &       &       & \textit{9.772} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 6.321 \\
          &       &       &       &       &       &       & \textit{1.562} \\
\cline{2-8}          & Error-proneness (NumWallColl) & 0.0037 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 5.000 &       &  \\
          &       &       &       &       & \textit{7.186} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.500 &  \\
          &       &       &       &       &       & \textit{2.236} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 0.000 \\
          &       &       &       &       &       &       & \textit{0.000} \\
    \hline
    \end{longtable}%
\end{center}

% Table S1_subj
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
    \caption{Subjective results for Scenario 1. Straight movements.} \label{tab:S1subj}\\
    \hline
    \textbf{Metric} & \textbf{Statement} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Ease of use & \multirow{2}{*}{\parbox{4.5cm}{22) I found the interface easy to use}} & 0.0154 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
          &       &       &       & \textit{0.522} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.583 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{0.996} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.500 \\
          &       &       &       &       &       &       & \textit{0.674} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{23) It was easy to select and move objects in the virtual environment }}& x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
          &       &       &       &       &       &       &  \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{24) The interface was too complicated to use effectively }} & 0.2374 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.167 &       &       &  \\
          &       &       &       & \textit{0.389} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
          &       &       &       &       &       & \textit{1.165} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.417 \\
          &       &       &       &       &       &       & \textit{0.669} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{25) I found it easy to move or reposition myself in the virtual environment}} & 0.0031 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.333 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 2.917 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{0.289} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.083 \\
          &       &       &       &       &       &       & \textit{0.793} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{26) The lack of tactile/force feedback reduced my performance}} & 0.6872 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.522} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.193} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.750 &  \\
          &       &       &       &       &       & \textit{1.138} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.917 \\
          &       &       &       &       &       &       & \textit{1.379} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{27) I did not need any further help}} & 0.6157 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.417 &       &       &  \\
          &       &       &       & \textit{1.165} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.250 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{1.712} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
          &       &       &       &       &       &       & \textit{1.403} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{28) The interface interfered with the way I wanted to interact with the system}} & 0.1563 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.000 &       &       &  \\
          &       &       &       & \textit{1.206} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.833 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
          &       &       &       &       &       & \textit{1.206} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.917 \\
          &       &       &       &       &       &       & \textit{0.996} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{29) I found it easy to undo mistakes and return to a previous state}} & 0.0133 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.250 &       &       &  \\
          &       &       &       & \textit{1.215} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.167 &       &  \\
          &       &       &       &       & \textit{1.030} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 4.333 &  \\
          &       &       &       &       &       & \textit{0.985} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.333 \\
          &       &       &       &       &       &       & \textit{0.651} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{30) I was confused by the operation of the interface}} & 0.2541 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.083 &       &  \\
          &       &       &       &       & \textit{1.084} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.583 &  \\
          &       &       &       &       &       & \textit{0.996} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
          &       &       &       &       &       &       & \textit{0.669} \\
    \hline
    Perceived errors & \multirow{2}{*}{\parbox{4.5cm}{31) The interfaces provided protection against trivial errors}} & 0.2476 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.917 &       &       &  \\
          &       &       &       & \textit{1.084} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.000 &       &  \\
          &       &       &       &       & \textit{1.044} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.417 &  \\
          &       &       &       &       &       & \textit{1.240} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.417 \\
          &       &       &       &       &       &       & \textit{1.240} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{32) It was not possible to make silly mistakes}} & 0.4661 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.833 &       &       &  \\
          &       &       &       & \textit{0.937} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
          &       &       &       &       &       & \textit{1.087} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.167 \\
          &       &       &       &       &       &       & \textit{1.193} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{33) The interface was very robust and reliable}} & 0.2915 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.167 &       &  \\
          &       &       &       &       & \textit{0.937} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.250 &  \\
          &       &       &       &       &       & \textit{0.622} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.667 \\
          &       &       &       &       &       &       & \textit{0.492} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{34) I kept making mistakes while interacting with the virtual environment}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.905} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.667 &       &  \\
          &       &       &       &       & \textit{0.888} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.167 &  \\
          &       &       &       &       &       & \textit{1.030} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.583 \\
          &       &       &       &       &       &       & \textit{0.669} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{35) I was unaware of making mistakes}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.000 &       &  \\
          &       &       &       &       & \textit{0.739} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.333 &  \\
          &       &       &       &       &       & \textit{0.651} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.333 \\
          &       &       &       &       &       &       & \textit{0.651} \\
    \hline
    Appropriateness & \multirow{2}{*}{\parbox{4.5cm}{36) The level of functionality (control) provided by the interface was appropriate for the task}} & 0.0150 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.833 &       &       &  \\
          &       &       &       & \textit{0.389} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 4.083 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.667 \\
          &       &       &       &       &       &       & \textit{0.492} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{37) The functionality provided by the interface was ambiguous}} & 0.6872 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.250 &       &       &  \\
          &       &       &       & \textit{0.452} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.500 &       &  \\
          &       &       &       &       & \textit{0.905} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.417 &  \\
          &       &       &       &       &       & \textit{0.900} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.667 \\
          &       &       &       &       &       &       & \textit{0.888} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{38) I would have preferred an alternative interface to carry out the task}} & 0.1601 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.333 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.417 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.667 &  \\
          &       &       &       &       &       & \textit{1.231} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.417 \\
          &       &       &       &       &       &       & \textit{1.165} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{39) The interface was ideal for interacting with a virtual environment}} & 0.4995 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.937} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{1.138} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.835} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
          &       &       &       &       &       &       & \textit{1.073} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{40) I had the right level of control over what I wanted to do}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 2.583 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
          &       &       &       &       &       & \textit{0.798} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 4.333 \\
          &       &       &       &       &       &       & \textit{0.651} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{41) I could not achieve what I wanted to do }}& 0.0321 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
          &       &       &       & \textit{0.888} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.267} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 2.500 &  \\
          &       &       &       &       &       & \textit{1.087} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
          &       &       &       &       &       &       & \textit{0.669} \\
    \hline
    Input sensitivity & \multirow{2}{*}{\parbox{4.5cm}{42) I found the interface too sensitive to use}} & 0.0059 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 2.833 &       &  \\
          &       &       &       &       & \textit{1.030} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 2.833 &  \\
          &       &       &       &       &       & \textit{0.718} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.167 \\
          &       &       &       &       &       &       & \textit{1.193} \\
    \hline
    Input responsiveness & \multirow{2}{*}{\parbox{4.5cm}{43) The response to user input was acceptable }}& 0.0262 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.750 &       &       &  \\
          &       &       &       & \textit{0.452} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.669} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.750 \\
          &       &       &       &       &       &       & \textit{0.452} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{44) The response time did not affect my performance}} & 0.0290 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.417 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{1.115} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.583 \\
          &       &       &       &       &       &       & \textit{0.900} \\
    \hline
    Naturalness & \multirow{2}{*}{\parbox{4.5cm}{ 45) Rate how natural you found the experience of walking and interacting in the virtual environment}} & 0.0047 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.083 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.333 &       &  \\
          &       &       &       &       & \textit{0.888} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.333 &  \\
          &       &       &       &       &       & \textit{0.888} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 2.167 \\
          &       &       &       &       &       &       & \textit{0.718} \\
    \hline
    V/R Phys. str. similarity & \multirow{2}{*}{\parbox{4.5cm}{46) Rate how different the physical strain of the input methods were, overall, compared to the actions they were serving as a proxy for}} & 0.0093 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.500 &       &       &  \\
          &       &       &       & \textit{0.798} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.333 &       &  \\
          &       &       &       &       & \textit{0.888} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.333 &  \\
          &       &       &       &       &       & \textit{0.985} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 4.417 \\
          &       &       &       &       &       &       & \textit{1.165} \\
    \hline
    Mental effort & \multirow{2}{*}{\parbox{4.5cm}{47) How mentally demanding was the task considering the interface used to perform it?}} & 0.1150 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.500 &       &       &  \\
          &       &       &       & \textit{1.243} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.167 &       &  \\
          &       &       &       &       & \textit{1.193} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
          &       &       &       &       &       & \textit{1.044} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.583 \\
          &       &       &       &       &       &       & \textit{0.996} \\
    \hline
    Perceived physical effort & \multirow{2}{*}{\parbox{4.5cm}{48) How physically demanding was the task considering the interface used to perform it? }}& 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.522} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.583 &       &  \\
          &       &       &       &       & \textit{1.240} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 3.000 &  \\
          &       &       &       &       &       & \textit{0.739} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 1.167 \\
          &       &       &       &       &       &       & \textit{0.389} \\
    \hline
    Satisfaction & \multirow{2}{*}{\parbox{4.5cm}{49) The interface used to perform the specific task was satisfying}}& 0.7863 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{1.055} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{0.900} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.167 \\
          &       &       &       &       &       &       & \textit{0.718} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{50) The interface behaved in a manner that I expected}} & 0.0046 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.750 &       &       &  \\
          &       &       &       & \textit{0.452} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.500 &       &  \\
          &       &       &       &       & \textit{1.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.083 &  \\
          &       &       &       &       &       & \textit{0.996} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.583 \\
          &       &       &       &       &       &       & \textit{0.515} \\
    \hline
    Subjective Units of Discomfort  & \multirow{2}{*}{\parbox{4.5cm}{51) Rate the severity of the discomfort induced by the interface while performing the fear task (walking close to the chasm)}} &       &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
          &       &       &       &       &       &       &  \\
    \hline
    Physical effort &\multirow{2}{*}{\parbox{4.5cm}{ HeartRateDiff}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 11.667 &       &       &  \\
          &       &       &       & \textit{15.078} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 23.667 &       &  \\
          &       &       &       &       & \textit{7.536} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 25.667 &  \\
          &       &       &       &       &       & \textit{12.794} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 3.917 \\
          &       &       &       &       &       &       & \textit{3.343} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S2_obj
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
    \caption{Objective results for Scenario 2. Direction control.} \label{tab:S2obj}\\
    \hline
    \textbf{Task} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    T1. Multi-straight line walking & Accuracy (InitAngErr) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 5.680 &       &       &  \\
          &       &       &       & \textit{3.463} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 8.365 &       &  \\
          &       &       &       &       & \textit{6.116} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 30.428 &  \\
          &       &       &       &       &       & \textit{20.331} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 3.945 \\
          &       &       &       &       &       &       & \textit{4.782} \\
\cline{2-8}          & Accuracy (EstPathLen) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.086 &       &       &  \\
          &       &       &       & \textit{0.071} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.254 &       &  \\
          &       &       &       &       & \textit{0.186} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 3.915 &  \\
          &       &       &       &       &       & \textit{0.483} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 3.055 \\
          &       &       &       &       &       &       & \textit{0.088} \\
\cline{2-8}          & Accuracy (RecallTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.627 &       &       &  \\
          &       &       &       & \textit{0.548} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 0.344 &       &  \\
          &       &       &       &       & \textit{0.225} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    & *     & 0.777 &  \\
          &       &       &       &       &       & \textit{0.239} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.448 \\
          &       &       &       &       &       &       & \textit{0.437} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0832 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.551 &       &       &  \\
          &       &       &       & \textit{1.457} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 5.868 &       &  \\
          &       &       &       &       & \textit{2.161} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 5.086 &  \\
          &       &       &       &       &       & \textit{1.579} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.012 \\
          &       &       &       &       &       &       & \textit{1.140} \\
    \hline
    T2. Backward walking & Accuracy (AccuracyBkw) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.960 &       &       &  \\
          &       &       &       & \textit{0.027} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 0.168 &       &  \\
          &       &       &       &       & \textit{0.090} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.705 &  \\
          &       &       &       &       &       & \textit{0.175} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 0.970 \\
          &       &       &       &       &       &       & \textit{0.017} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 13.797 &       &       &  \\
          &       &       &       & \textit{6.496} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 54.631 &       &  \\
          &       &       &       &       & \textit{33.729} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 24.722 &  \\
          &       &       &       &       &       & \textit{17.855} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 12.805 \\
          &       &       &       &       &       &       & \textit{6.820} \\
\cline{2-8}          & Error-proneness (NumLookOut) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
          &       &       &       & \textit{1.975} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 11.000 &       &  \\
          &       &       &       &       & \textit{5.689} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 6.500 &  \\
          &       &       &       &       &       & \textit{4.359} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 3.000 \\
          &       &       &       &       &       &       & \textit{2.216} \\
    \hline
    T3. Curved walking & Operation speed (ComplTime) & 0.0075 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 27.506 &       &       &  \\
          &       &       &       & \textit{9.620} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 41.687 &       &  \\
          &       &       &       &       & \textit{13.963} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 36.047 &  \\
          &       &       &       &       &       & \textit{12.792} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 25.343 \\
          &       &       &       &       &       &       & \textit{5.042} \\
\cline{2-8}          & Error-proneness (NumInterr) & 0.2541 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.000 &       &       &  \\
          &       &       &       & \textit{1.279} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.167 &       &  \\
          &       &       &       &       & \textit{0.389} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.667 &  \\
          &       &       &       &       &       & \textit{1.371} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.500 \\
          &       &       &       &       &       &       & \textit{0.674} \\
    \hline
    T4. Stairs \& ramps & StairsChoice & 0.0016 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.083 &       &       &  \\
          &       &       &       & \textit{0.289} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.583 &       &  \\
          &       &       &       &       & \textit{0.515} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 0.667 &  \\
          &       &       &       &       &       & \textit{0.492} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 0.083 \\
          &       &       &       &       &       &       & \textit{0.289} \\
    \hline
    T5. Fear & Accuracy (Avoidance) & 0.1554 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 8.146 &       &       &  \\
          &       &       &       & \textit{4.121} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 10.619 &       &  \\
          &       &       &       &       & \textit{5.653} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 11.462 &  \\
          &       &       &       &       &       & \textit{4.819} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 7.519 \\
          &       &       &       &       &       &       & \textit{4.139} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0002 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 11.932 &       &       &  \\
          &       &       &       & \textit{5.555} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 19.190 &       &  \\
          &       &       &       &       & \textit{6.680} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 19.578 &  \\
          &       &       &       &       &       & \textit{7.423} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 9.406 \\
          &       &       &       &       &       &       & \textit{4.393} \\
\cline{2-8}          & Error-proneness (NumFalls) & 0.3916 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.000 &       &       &  \\
          &       &       &       & \textit{0.000} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.000 &       &  \\
          &       &       &       &       & \textit{0.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.083 &  \\
          &       &       &       &       &       & \textit{0.289} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.000 \\
          &       &       &       &       &       &       & \textit{0.000} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S2_subj
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
    \caption{Subjective results for Scenario 2. Direction control.} \label{tab:S2subj}\\
    \hline
    \textbf{Metric} & \textbf{Statement} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Ease of use & 22) I found the interface easy to use & 0.7498 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.333 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.577} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.333 \\
          &       &       &       &       &       &       & \textit{0.778} \\
\cline{2-8}          & 23) It was easy to select and move objects in the virtual environment & 0.0057 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.333 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 4.833 &  \\
          &       &       &       &       &       & \textit{0.389} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.833 \\
          &       &       &       &       &       &       & \textit{0.389} \\
\cline{2-8}          & 24) The interface was too complicated to use effectively & 0.3313 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{1.165} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
          &       &       &       &       & \textit{0.754} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.750 &  \\
          &       &       &       &       &       & \textit{0.866} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.750 \\
          &       &       &       &       &       &       & \textit{1.055} \\
\cline{2-8}          & 25) I found it easy to move or reposition myself in the virtual environment & 0.2253 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.577} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.754} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.333 &  \\
          &       &       &       &       &       & \textit{0.492} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.167 \\
          &       &       &       &       &       &       & \textit{0.835} \\
\cline{2-8}          & 26) The lack of tactile/force feedback reduced my performance & 0.7860 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.083 &       &       &  \\
          &       &       &       & \textit{1.240} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.750 &  \\
          &       &       &       &       &       & \textit{1.055} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.083 \\
          &       &       &       &       &       &       & \textit{1.379} \\
\cline{2-8}          & 27) I did not need any further help & 0.8853 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{1.505} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{1.084} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{1.621} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
          &       &       &       &       &       &       & \textit{1.337} \\
\cline{2-8}          & 28) The interface interfered with the way I wanted to interact with the system & 0.6759 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.917 &       &       &  \\
          &       &       &       & \textit{0.996} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{1.030} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.917 \\
          &       &       &       &       &       &       & \textit{1.084} \\
\cline{2-8}          & 29) I found it easy to undo mistakes and return to a previous state & 0.0195 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.417 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
          &       &       &       &       & \textit{1.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 4.667 &  \\
          &       &       &       &       &       & \textit{0.492} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.917 \\
          &       &       &       &       &       &       & \textit{1.311} \\
\cline{2-8}          & 30) I was confused by the operation of the interface & 0.0204 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 1.167 &  \\
          &       &       &       &       &       & \textit{0.389} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.750 \\
          &       &       &       &       &       &       & \textit{0.754} \\
    \hline
    Perceived errors & 31) The interfaces provided protection against trivial errors & 0.0251 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.167 &       &  \\
          &       &       &       &       & \textit{1.030} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.833 &  \\
          &       &       &       &       &       & \textit{1.115} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.083 \\
          &       &       &       &       &       &       & \textit{0.900} \\
\cline{2-8}          & 32) It was not possible to make silly mistakes & 0.0414 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
          &       &       &       &       & \textit{0.674} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{1.215} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       &       & 2.917 \\
          &       &       &       &       &       &       & \textit{0.900} \\
\cline{2-8}          & 33) The interface was very robust and reliable & 0.0313 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.833 &       &  \\
          &       &       &       &       & \textit{0.835} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.583 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.500 \\
          &       &       &       &       &       &       & \textit{0.522} \\
\cline{2-8}          & 34) I kept making mistakes while interacting with the virtual environment & 0.0046 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.000 &       &  \\
          &       &       &       &       & \textit{1.279} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.667 &  \\
          &       &       &       &       &       & \textit{0.651} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 1.750 \\
          &       &       &       &       &       &       & \textit{1.055} \\
\cline{2-8}          & 35) I was unaware of making mistakes & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.083 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.250 &  \\
          &       &       &       &       &       & \textit{0.622} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.333 \\
          &       &       &       &       &       &       & \textit{0.492} \\
    \hline
    Appropriateness & 36) The level of functionality (control) provided by the interface was appropriate for the task & 0.0235 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
          &       &       &       & \textit{0.522} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.667 &       &  \\
          &       &       &       &       & \textit{0.651} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.000 \\
          &       &       &       &       &       &       & \textit{0.853} \\
\cline{2-8}          & 37) The functionality provided by the interface was ambiguous & 0.5403 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.888} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.417 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.333 &  \\
          &       &       &       &       &       & \textit{0.651} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.667 \\
          &       &       &       &       &       &       & \textit{0.888} \\
\cline{2-8}          & 38) I would have preferred an alternative interface to carry out the task & 0.2420 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.667 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{1.288} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
          &       &       &       &       &       & \textit{1.240} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.500 \\
          &       &       &       &       &       &       & \textit{1.168} \\
\cline{2-8}          & 39) The interface was ideal for interacting with a virtual environment & 0.4245 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.417 &       &       &  \\
          &       &       &       & \textit{1.443} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.667 &       &  \\
          &       &       &       &       & \textit{1.303} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.835} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.500 \\
          &       &       &       &       &       &       & \textit{1.000} \\
\cline{2-8}          & 40) I had the right level of control over what I wanted to do & 0.0154 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.917 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.833 &       &  \\
          &       &       &       &       & \textit{0.835} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 3.917 \\
          &       &       &       &       &       &       & \textit{1.165} \\
\cline{2-8}          & 41) I could not achieve what I wanted to do & 0.0531 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.583 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.667 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
          &       &       &       &       &       & \textit{0.853} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.917 \\
          &       &       &       &       &       &       & \textit{0.996} \\
    \hline
    Input sensitivity & 42) I found the interface too sensitive to use & 0.5169 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.583 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{1.138} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.083 &  \\
          &       &       &       &       &       & \textit{1.165} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.917 \\
          &       &       &       &       &       &       & \textit{1.084} \\
    \hline
    Input responsiveness & 43) The response to user input was acceptable & 0.1831 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.417 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.250 &       &  \\
          &       &       &       &       & \textit{0.866} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.750 \\
          &       &       &       &       &       &       & \textit{0.622} \\
\cline{2-8}          & 44) The response time did not affect my performance & 0.2791 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.833 &       &  \\
          &       &       &       &       & \textit{1.267} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.583 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.583 \\
          &       &       &       &       &       &       & \textit{0.900} \\
    \hline
    Naturalness & 45) Rate how natural you found the experience of walking and interacting in the virtual environment & 0.0058 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.622} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{0.965} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     & *     & *     & 2.583 \\
          &       &       &       &       &       &       & \textit{0.793} \\
    \hline
    V/R Phys. str. similarity & 46) Rate how different the physical strain of the input methods were, overall, compared to the actions they were serving as a proxy for & 0.0068 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
          &       &       &       & \textit{1.084} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.000 &       &  \\
          &       &       &       &       & \textit{1.044} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.833 &  \\
          &       &       &       &       &       & \textit{0.835} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 4.250 \\
          &       &       &       &       &       &       & \textit{0.866} \\
    \hline
    Mental effort & 47) How mentally demanding was the task considering the interface used to perform it? & 0.1079 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 2.417 &       &       &  \\
          &       &       &       & \textit{1.240} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.750 &       &  \\
          &       &       &       &       & \textit{1.215} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.750 &  \\
          &       &       &       &       &       & \textit{0.866} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.667 \\
          &       &       &       &       &       &       & \textit{0.985} \\
    \hline
    Perceived physical effort & 48) How physically demanding was the task considering the interface used to perform it? & 0.0004 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.522} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
          &       &       &       &       & \textit{1.155} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.417 &  \\
          &       &       &       &       &       & \textit{0.900} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 1.083 \\
          &       &       &       &       &       &       & \textit{0.289} \\
    \hline
    Satisfaction & 49) The interface used to perform the specific task was satisfying & 0.4884 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.250 &  \\
          &       &       &       &       &       & \textit{0.866} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.083 \\
          &       &       &       &       &       &       & \textit{0.793} \\
\cline{2-8}          & 50) The interface behaved in a manner that I expected & 0.0113 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 4.750 &       &       &  \\
          &       &       &       & \textit{0.452} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.667 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.500 &  \\
          &       &       &       &       &       & \textit{0.522} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.417 \\
          &       &       &       &       &       &       & \textit{0.669} \\
    \hline
    Subjective Units of Discomfort  & 51) Rate the severity of the discomfort induced by the interface while performing the fear task (walking close to the chasm) & 0.9717 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.778} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.917 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.750 &  \\
          &       &       &       &       &       & \textit{0.965} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.833 \\
          &       &       &       &       &       &       & \textit{0.937} \\
    \hline
    Physical effort & HeartRateDiff & 0.1949 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{4-8}          &       &       & \textbf{AS} & 7.583 &       &       &  \\
          &       &       &       & \textit{5.854} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 11.917 &       &  \\
          &       &       &       &       & \textit{9.443} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 14.000 &  \\
          &       &       &       &       &       & \textit{12.497} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 6.917 \\
          &       &       &       &       &       &       & \textit{4.602} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S3_obj
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
        \caption{Objective results for Scenario 3. Decoupled movements.} \label{tab:S3obj}\\
        \hline
        \textbf{Task} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
        \hline
        T1. Decoupled gaze  & Accuracy (AccuracyGazeUnc) & 0.0007 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 0.971 &       &       &  \\
              &       &       &       & \textit{0.016} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 0.953 &       &  \\
              &       &       &       &       & \textit{0.032} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & **    &       & 0.884 &  \\
              &       &       &       &       &       & \textit{0.071} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 0.973 \\
              &       &       &       &       &       &       & \textit{0.016} \\
    \cline{2-8}          & Operation speed (ComplTime) & 0.0505 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 8.457 &       &       &  \\
              &       &       &       & \textit{3.895} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 14.004 &       &  \\
              &       &       &       &       & \textit{6.639} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 11.023 &  \\
              &       &       &       &       &       & \textit{4.126} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 11.919 \\
              &       &       &       &       &       &       & \textit{11.422} \\
    \cline{2-8}          & Error-proneness (NumInterr) & 0.0356 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 0.167 &       &       &  \\
              &       &       &       & \textit{0.389} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 0.917 &       &  \\
              &       &       &       &       & \textit{0.793} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 0.667 &  \\
              &       &       &       &       &       & \textit{1.155} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.333 \\
              &       &       &       &       &       &       & \textit{0.492} \\
        \hline
        T2. Stretched-out hands & Accuracy (AccuracyStrc) & 0.1029 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 0.808 &       &       &  \\
              &       &       &       & \textit{0.154} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 0.825 &       &  \\
              &       &       &       &       & \textit{0.118} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 0.879 &  \\
              &       &       &       &       &       & \textit{0.075} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.756 \\
              &       &       &       &       &       &       & \textit{0.137} \\
    \cline{2-8}          & Operation speed (ComplTime) & 0.1796 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 14.882 &       &       &  \\
              &       &       &       & \textit{8.951} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 24.261 &       &  \\
              &       &       &       &       & \textit{18.494} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 19.525 &  \\
              &       &       &       &       &       & \textit{7.666} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 23.844 \\
              &       &       &       &       &       &       & \textit{22.872} \\
    \cline{2-8}          & Error-proneness (NumInterr) & 0.3771 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.000 &       &       &  \\
              &       &       &       & \textit{1.537} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 1.667 &       &  \\
              &       &       &       &       & \textit{2.839} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.583 &  \\
              &       &       &       &       &       & \textit{1.621} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.333 \\
              &       &       &       &       &       &       & \textit{7.655} \\
        \hline
        T3. Decoupled hands & Accuracy (AccuracyHandsUnc) & 0.0002 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 0.627 &       &       &  \\
              &       &       &       & \textit{0.050} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & **    & 0.865 &       &  \\
              &       &       &       &       & \textit{0.085} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       & *     & 0.721 &  \\
              &       &       &       &       &       & \textit{0.060} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 0.677 \\
              &       &       &       &       &       &       & \textit{0.219} \\
    \cline{2-8}          & Operation speed (ComplTime) & 0.0013 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 15.868 &       &       &  \\
              &       &       &       & \textit{4.195} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 23.956 &       &  \\
              &       &       &       &       & \textit{4.915} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 18.782 &  \\
              &       &       &       &       &       & \textit{7.209} &  \\
    \cline{4-8}          &       &       & \textbf{JS} & **    &       & *     & 30.904 \\
              &       &       &       &       &       &       & \textit{12.489} \\
    \cline{2-8}          & Error-proneness (NumInterr) & 0.0016 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 0.833 &       &       &  \\
              &       &       &       & \textit{1.586} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 0.667 &       &  \\
              &       &       &       &       & \textit{0.778} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 2.167 &  \\
              &       &       &       &       &       & \textit{3.298} &  \\
    \cline{4-8}          &       &       & \textbf{JS} & **    & **    &       & 7.833 \\
              &       &       &       &       &       &       & \textit{8.922} \\
        \hline
    \end{longtable}%
\end{center}%

% Table S3_subj
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
    \caption{Subjective results for Scenario 3. Decoupled movements.} \label{tab:S3subj}\\
    \hline
    \textbf{Metric} & \textbf{Statement} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Ease of use & 22) I found the interface easy to use & 0.0062 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.833 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.250 &       &  \\
          &       &       &       &       & \textit{0.866} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{0.793} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 3.000 \\
          &       &       &       &       &       &       & \textit{1.128} \\
\cline{2-8}          & 23) It was easy to select and move objects in the virtual environment & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{2-8}          & 24) The interface was too complicated to use effectively & 0.0046 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.750 &       &       &  \\
          &       &       &       & \textit{0.866} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.417 &       &  \\
          &       &       &       &       & \textit{0.515} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.500 &  \\
          &       &       &       &       &       & \textit{0.798} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 2.917 \\
          &       &       &       &       &       &       & \textit{1.165} \\
\cline{2-8}          & 25) I found it easy to move or reposition myself in the virtual environment & 0.0067 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.577} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.833 &       &  \\
          &       &       &       &       & \textit{0.718} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.333 &  \\
          &       &       &       &       &       & \textit{0.888} & 3.167 \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 3.167 \\
          &       &       &       &       &       &       & \textit{0.937} \\
\cline{2-8}          & 26) The lack of tactile/force feedback reduced my performance & 0.8116 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.167 &       &       &  \\
          &       &       &       & \textit{1.193} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.833 &       &  \\
          &       &       &       &       & \textit{0.937} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
          &       &       &       &       &       & \textit{1.240} & 2.250 \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.422 \\
          &       &       &       &       &       &       &  \\
\cline{2-8}          & 27) I did not need any further help & 0.0873 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{1.193} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.333 &       &  \\
          &       &       &       &       & \textit{0.778} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{1.782} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.083 \\
          &       &       &       &       &       &       & \textit{1.379} \\
\cline{2-8}          & 28) The interface interfered with the way I wanted to interact with the system & 0.0101 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.750 &       &       &  \\
          &       &       &       & \textit{0.866} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{1.422} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{1.267} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 3.417 \\
          &       &       &       &       &       &       & \textit{0.996} \\
\cline{2-8}          & 29) I found it easy to undo mistakes and return to a previous state & 0.0003 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.917 &       &       &  \\
          &       &       &       & \textit{0.793} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.333 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 4.417 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       & **    & 2.750 \\
          &       &       &       &       &       &       & \textit{0.754} \\
\cline{2-8}          & 30) I was confused by the operation of the interface & 0.0088 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.917 &       &       &  \\
          &       &       &       & \textit{0.996} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.083 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.167 &  \\
          &       &       &       &       &       & \textit{0.389} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 2.583 \\
          &       &       &       &       &       &       & \textit{1.165} \\
    \hline
    Perceived errors & 31) The interfaces provided protection against trivial errors & 0.0898 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.917 &       &       &  \\
          &       &       &       & \textit{1.240} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.167 &       &  \\
          &       &       &       &       & \textit{1.337} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{1.165} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.750 \\
          &       &       &       &       &       &       & \textit{1.357} \\
\cline{2-8}          & 32) It was not possible to make silly mistakes & 0.0264 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.500 &       &       &  \\
          &       &       &       & \textit{0.798} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.417 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
          &       &       &       &       &       & \textit{1.497} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 2.333 \\
          &       &       &       &       &       &       & \textit{1.073} \\
\cline{2-8}          & 33) The interface was very robust and reliable & 0.5246 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.583 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.417 \\
          &       &       &       &       &       &       & \textit{0.669} \\
\cline{2-8}          & 34) I kept making mistakes while interacting with the virtual environment & 0.0005 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.167 &       &       &  \\
          &       &       &       & \textit{1.115} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.417 &       &  \\
          &       &       &       &       & \textit{1.379} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.250 &  \\
          &       &       &       &       &       & \textit{0.452} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 3.083 \\
          &       &       &       &       &       &       & \textit{1.379} \\
\cline{2-8}          & 35) I was unaware of making mistakes & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 3.167 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.250 &  \\
          &       &       &       &       &       & \textit{0.622} & 1.583 \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 0.669 \\
          &       &       &       &       &       &       &  \\
    \hline
    Appropriateness & 36) The level of functionality (control) provided by the interface was appropriate for the task & 0.0013 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.667 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.167 &       &  \\
          &       &       &       &       & \textit{0.718} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.937} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 2.917 \\
          &       &       &       &       &       &       & \textit{0.793} \\
\cline{2-8}          & 37) The functionality provided by the interface was ambiguous & 0.0784 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.333 &       &  \\
          &       &       &       &       & \textit{0.492} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.250 &  \\
          &       &       &       &       &       & \textit{0.622} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.083 \\
          &       &       &       &       &       &       & \textit{1.084} \\
\cline{2-8}          & 38) I would have preferred an alternative interface to carry out the task & 0.0032 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.083 &       &       &  \\
          &       &       &       & \textit{1.240} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{1.055} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{1.267} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 3.583 \\
          &       &       &       &       &       &       & \textit{0.996} \\
\cline{2-8}          & 39) The interface was ideal for interacting with a virtual environment & 0.0004 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.417 &       &       &  \\
          &       &       &       & \textit{0.996} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.667 &       &  \\
          &       &       &       &       & \textit{0.778} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 2.833 \\
          &       &       &       &       &       &       & \textit{0.718} \\
\cline{2-8}          & 40) I had the right level of control over what I wanted to do & 0.0353 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.083 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.000 &       &  \\
          &       &       &       &       & \textit{1.044} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.833 &  \\
          &       &       &       &       &       & \textit{0.718} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 2.750 \\
          &       &       &       &       &       &       & \textit{1.138} \\
\cline{2-8}          & 41) I could not achieve what I wanted to do & 0.7479 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.333 &       &       &  \\
          &       &       &       & \textit{1.497} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.030} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.333 &  \\
          &       &       &       &       &       & \textit{1.231} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.750 \\
          &       &       &       &       &       &       & \textit{1.357} \\
    \hline
    Input sensitivity & 42) I found the interface too sensitive to use & 0.0752 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.778} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.583 &       &  \\
          &       &       &       &       & \textit{1.084} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{1.115} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.417 \\
          &       &       &       &       &       &       & \textit{1.084} \\
    \hline
    Input responsiveness & 43) The response to user input was acceptable & 0.4046 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.500 &  \\
          &       &       &       &       &       & \textit{0.674} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.583 \\
          &       &       &       &       &       &       & \textit{0.515} \\
\cline{2-8}          & 44) The response time did not affect my performance & 0.5558 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.417 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.917 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.583 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.250 \\
          &       &       &       &       &       &       & \textit{1.138} \\
    \hline
    Naturalness & 45) Rate how natural you found the experience of walking and interacting in the virtual environment & 0.0016 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.917 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.250 &       &  \\
          &       &       &       &       & \textit{0.452} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 3.750 &  \\
          &       &       &       &       &       & \textit{0.622} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 2.667 \\
          &       &       &       &       &       &       & \textit{0.651} \\
    \hline
    V/R Phys. str. similarity & 46) Rate how different the physical strain of the input methods were, overall, compared to the actions they were serving as a proxy for & 0.0042 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.167 &       &       &  \\
          &       &       &       & \textit{1.115} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.333 &  \\
          &       &       &       &       &       & \textit{1.303} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 4.000 \\
          &       &       &       &       &       &       & \textit{1.279} \\
    \hline
    Mental effort & 47) How mentally demanding was the task considering the interface used to perform it? & 0.0043 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.250 &       &       &  \\
          &       &       &       & \textit{0.754} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.250 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     & *     & 2.000 &  \\
          &       &       &       &       &       & \textit{0.739} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 3.417 \\
          &       &       &       &       &       &       & \textit{1.379} \\
    \hline
    Perceived physical effort & 48) How physically demanding was the task considering the interface used to perform it? & 0.0213 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
          &       &       &       &       & \textit{1.073} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
          &       &       &       &       &       & \textit{0.853} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.333 \\
          &       &       &       &       &       &       & \textit{0.492} \\
    \hline
    Satisfaction & 49) The interface used to perform the specific task was satisfying & 0.0323 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.667 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.917 &       &  \\
          &       &       &       &       & \textit{0.900} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.577} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 3.000 \\
          &       &       &       &       &       &       & \textit{1.044} \\
\cline{2-8}          & 50) The interface behaved in a manner that I expected & 0.0750 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.667 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.583 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
          &       &       &       &       &       &       & \textit{1.155} \\
    \hline
    Subjective Units of Discomfort  & 51) Rate the severity of the discomfort induced by the interface while performing the fear task (walking close to the chasm) & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       &  \\
          &       &       &       &       &       &       &  \\
    \hline
    Physical effort & HeartRateDiff & 0.8877 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 7.167 &       &       &  \\
          &       &       &       & \textit{7.709} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 5.833 &       &  \\
          &       &       &       &       & \textit{4.970} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 6.750 &  \\
          &       &       &       &       &       & \textit{5.083} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 8.167 \\
          &       &       &       &       &       &       & \textit{7.918} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S4_obj
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
    \caption{Objective results for Scenario 4. Agility.} \label{tab:S4_obj}\\
    \hline
    \multicolumn{1}{|c|}{\textbf{Task}} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    \multicolumn{1}{|l|}{T1. Dynamic agility} & Operation speed (ComplTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 17.046 &       &       &  \\
          &       &       &       & \textit{6.585} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 35.007 &       &  \\
          &       &       &       &       & \textit{16.081} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 89.481 &  \\
          &       &       &       &       &       & \textit{91.810} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 20.822 \\
          &       &       &       &       &       &       & \textit{21.418} \\
\cline{2-8}          & Error-proneness (NumObsColl) & 0.0040 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.083 &       &       &  \\
          &       &       &       & \textit{0.900} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{1.485} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.500 &  \\
          &       &       &       &       &       & \textit{5.519} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 0.583 \\
          &       &       &       &       &       &       & \textit{0.669} \\
    \hline
    \multicolumn{1}{|l|}{T2. Stationary agility} & Error-proneness (NumHits) & 0.9273 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.333 &       &       &  \\
          &       &       &       & \textit{1.155} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.667 &       &  \\
          &       &       &       &       & \textit{1.073} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.500 &  \\
          &       &       &       &       &       & \textit{1.314} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.583 \\
          &       &       &       &       &       &       & \textit{1.311} \\
    \hline
    \multicolumn{1}{|l|}{T3. Evasion} & Error-proneness (NumHits) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.750 &       &       &  \\
          &       &       &       & \textit{1.357} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 7.833 &       &  \\
          &       &       &       &       & \textit{3.157} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 9.167 &  \\
          &       &       &       &       &       & \textit{3.538} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 3.083 \\
          &       &       &       &       &       &       & \textit{1.165} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S4_subj
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
        \caption{Subjective results for Scenario 4. Agility.} \label{tab:S4subj}\\
        \hline
        \textbf{Metric} & \textbf{Statement} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
        \hline
        Ease of use & \multirow{2}{*}{\parbox{4.5cm}{22) I found the interface easy to use}} & 0.0115 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.250 &       &       &  \\
              &       &       &       & \textit{0.754} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
              &       &       &       &       & \textit{0.866} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.417 &  \\
              &       &       &       &       &       & \textit{0.515} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.333 \\
              &       &       &       &       &       &       & \textit{0.651} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{23) It was easy to select and move objects in the virtual environment}} & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
              &       &       &       &       &       &       &  \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{ 24) The interface was too complicated to use effectively }}& 0.0107 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.250 &       &       &  \\
              &       &       &       & \textit{0.622} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
              &       &       &       &       & \textit{0.754} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & *     &       & 2.333 &  \\
              &       &       &       &       &       & \textit{1.073} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.333 \\
              &       &       &       &       &       &       & \textit{0.492} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{25) I found it easy to move or reposition myself in the virtual environment}} & 0.0059 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
              &       &       &       & \textit{0.937} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & **    & 2.917 &       &  \\
              &       &       &       &       & \textit{0.793} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
              &       &       &       &       &       & \textit{0.798} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.917 \\
              &       &       &       &       &       &       & \textit{0.900} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{26) The lack of tactile/force feedback reduced my performance}} & 0.8807 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
              &       &       &       & \textit{0.985} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.000 &       &  \\
              &       &       &       &       & \textit{1.206} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
              &       &       &       &       &       & \textit{1.193} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.083 \\
              &       &       &       &       &       &       & \textit{1.311} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{27) I did not need any further help}} & 0.4570 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.250 &       &       &  \\
              &       &       &       & \textit{1.138} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 4.417 &       &  \\
              &       &       &       &       & \textit{0.996} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 4.000 &  \\
              &       &       &       &       &       & \textit{1.651} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.417 \\
              &       &       &       &       &       &       & \textit{1.730} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{28) The interface interfered with the way I wanted to interact with the system}} & 0.0178 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.833 &       &       &  \\
              &       &       &       & \textit{0.718} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 2.917 &       &  \\
              &       &       &       &       & \textit{0.793} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 2.750 &  \\
              &       &       &       &       &       & \textit{0.866} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
              &       &       &       &       &       &       & \textit{0.888} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{29) I found it easy to undo mistakes and return to a previous state}} & 0.3211 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.000 &       &       &  \\
              &       &       &       & \textit{0.853} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.250 &       &  \\
              &       &       &       &       & \textit{1.055} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
              &       &       &       &       &       & \textit{1.288} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
              &       &       &       &       &       &       & \textit{0.888} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{30) I was confused by the operation of the interface }} & 0.4270 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
              &       &       &       & \textit{0.905} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
              &       &       &       &       & \textit{1.055} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.167 &  \\
              &       &       &       &       &       & \textit{0.389} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
              &       &       &       &       &       &       & \textit{0.793} \\
        \hline
        Perceived errors & \multirow{2}{*}{\parbox{4.5cm}{31) The interfaces provided protection against trivial errors}} & 0.2139 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
              &       &       &       & \textit{1.084} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.167 &       &  \\
              &       &       &       &       & \textit{1.193} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.250 &  \\
              &       &       &       &       &       & \textit{1.288} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.333 \\
              &       &       &       &       &       &       & \textit{1.435} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{32) It was not possible to make silly mistakes}} & 0.2967 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 3.833 &       &       &  \\
              &       &       &       & \textit{0.937} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
              &       &       &       &       & \textit{0.674} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
              &       &       &       &       &       & \textit{1.243} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.000 \\
              &       &       &       &       &       &       & \textit{1.206} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{33) The interface was very robust and reliable}} & 0.7388 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
              &       &       &       & \textit{0.515} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 4.333 &       &  \\
              &       &       &       &       & \textit{0.888} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
              &       &       &       &       &       & \textit{0.937} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.500 \\
              &       &       &       &       &       &       & \textit{0.522} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{34) I kept making mistakes while interacting with the virtual environment}} & 0.0133 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
              &       &       &       & \textit{0.674} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 3.083 &       &  \\
              &       &       &       &       & \textit{1.165} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
              &       &       &       &       &       & \textit{1.279} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.000 \\
              &       &       &       &       &       &       & \textit{1.044} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{35) I was unaware of making mistakes}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
              &       &       &       & \textit{0.515} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & **    & 2.917 &       &  \\
              &       &       &       &       & \textit{0.996} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.500 &  \\
              &       &       &       &       &       & \textit{1.000} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.167 \\
              &       &       &       &       &       &       & \textit{0.389} \\
        \hline
        Appropriateness & \multirow{2}{*}{\parbox{4.5cm}{36) The level of functionality (control) provided by the interface was appropriate for the task}} & 0.0114 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
              &       &       &       & \textit{0.674} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
              &       &       &       &       & \textit{0.965} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & *     &       & 3.417 &  \\
              &       &       &       &       &       & \textit{0.900} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.333 \\
              &       &       &       &       &       &       & \textit{0.651} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{37) The functionality provided by the interface was ambiguous}} & 0.7701 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
              &       &       &       & \textit{0.651} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 1.667 &       &  \\
              &       &       &       &       & \textit{0.985} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.417 &  \\
              &       &       &       &       &       & \textit{0.669} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
              &       &       &       &       &       &       & \textit{0.793} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{38) I would have preferred an alternative interface to carry out the task}} & 0.5845 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 2.167 &       &       &  \\
              &       &       &       & \textit{0.718} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
              &       &       &       &       & \textit{1.231} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
              &       &       &       &       &       & \textit{1.240} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
              &       &       &       &       &       &       & \textit{0.985} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{39) The interface was ideal for interacting with a virtual environment}} & 0.4029 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
              &       &       &       & \textit{0.718} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.833 &       &  \\
              &       &       &       &       & \textit{0.835} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
              &       &       &       &       &       & \textit{0.793} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
              &       &       &       &       &       &       & \textit{0.778} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{40) I had the right level of control over what I wanted to do}} & 0.0263 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
              &       &       &       & \textit{0.718} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 3.083 &       &  \\
              &       &       &       &       & \textit{1.084} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.333 &  \\
              &       &       &       &       &       & \textit{0.778} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
              &       &       &       &       &       &       & \textit{0.835} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{41) I could not achieve what I wanted to do}} & 0.0085 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
              &       &       &       & \textit{0.905} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
              &       &       &       &       & \textit{1.231} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & **    &       & 2.750 &  \\
              &       &       &       &       &       & \textit{0.754} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.000 \\
              &       &       &       &       &       &       & \textit{0.953} \\
        \hline
        Input sensitivity & \multirow{2}{*}{\parbox{4.5cm}{42) I found the interface too sensitive to use}} & 0.4077 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
              &       &       &       & \textit{0.674} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
              &       &       &       &       & \textit{1.115} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.667 &  \\
              &       &       &       &       &       & \textit{0.985} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.667 \\
              &       &       &       &       &       &       & \textit{0.778} \\
        \hline
        Input responsiveness & \multirow{2}{*}{\parbox{4.5cm}{43) The response to user input was acceptable}} & 0.0299 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
              &       &       &       & \textit{0.492} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 4.333 &       &  \\
              &       &       &       &       & \textit{0.651} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
              &       &       &       &       &       & \textit{1.084} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.833 \\
              &       &       &       &       &       &       & \textit{0.389} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{44) The response time did not affect my performance}} & 0.0281 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
              &       &       &       & \textit{0.674} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
              &       &       &       &       & \textit{1.084} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
              &       &       &       &       &       & \textit{0.778} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.583 \\
              &       &       &       &       &       &       & \textit{0.515} \\
        \hline
        Naturalness & \multirow{2}{*}{\parbox{4.5cm}{45) Rate how natural you found the experience of walking and interacting in the virtual environment}} & 0.0029 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
              &       &       &       & \textit{0.793} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
              &       &       &       &       & \textit{1.000} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
              &       &       &       &       &       & \textit{0.754} &  \\
    \cline{4-8}          &       &       & \textbf{JS} & *     &       & **    & 2.500 \\
              &       &       &       &       &       &       & \textit{0.674} \\
        \hline
        V/R Phys. str. similarity & \multirow{2}{*}{\parbox{4.5cm}{46) Rate how different the physical strain of the input methods were, overall, compared to the actions they were serving as a proxy for}} & 0.022043 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
              &       &       &       & \textit{1.165} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.583 &       &  \\
              &       &       &       &       & \textit{0.996} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.083 &  \\
              &       &       &       &       &       & \textit{0.793} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 3.917 \\
              &       &       &       &       &       &       & \textit{0.996} \\
        \hline
        Mental effort & \multirow{2}{*}{\parbox{4.5cm}{47) How mentally demanding was the task considering the interface used to perform it?}} & 0.1099 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 2.583 &       &       &  \\
              &       &       &       & \textit{1.084} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.917 &       &  \\
              &       &       &       &       & \textit{1.165} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
              &       &       &       &       &       & \textit{0.900} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.000 \\
              &       &       &       &       &       &       & \textit{1.279} \\
        \hline
        Perceived physical effort & \multirow{2}{*}{\parbox{4.5cm}{48) How physically demanding was the task considering the interface used to perform it?}} & 0.0076 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
              &       &       &       & \textit{0.778} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 2.500 &       &  \\
              &       &       &       &       & \textit{1.243} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & *     &       & 3.167 &  \\
              &       &       &       &       &       & \textit{1.337} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 1.667 \\
              &       &       &       &       &       &       & \textit{0.888} \\
        \hline
        Satisfaction & \multirow{2}{*}{\parbox{4.5cm}{49) The interface used to perform the specific task was satisfying}} & 0.8475 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.000 &       &       &  \\
              &       &       &       & \textit{0.603} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & 4.000 &       &  \\
              &       &       &       &       & \textit{0.853} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
              &       &       &       &       &       & \textit{1.073} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
              &       &       &       &       &       &       & \textit{0.577} \\
    \cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{50) The interface behaved in a manner that I expected}} & 0.0044 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
              &       &       &       & \textit{0.492} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & *     & 3.667 &       &  \\
              &       &       &       &       & \textit{0.778} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & 4.000 &  \\
              &       &       &       &       &       & \textit{1.128} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.667 \\
              &       &       &       &       &       &       & \textit{0.492} \\
        \hline
        Subjective Units of Discomfort  & \multirow{2}{*}{\parbox{4.5cm}{51) Rate the severity of the discomfort induced by the interface while performing the fear task (walking close to the chasm)}} & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
              &       &       &       &       &       &       &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
              &       &       &       &       &       &       &  \\
        \hline
        Physical effort & \multirow{2}{*}{\parbox{4.5cm}{HeartRateDiff}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
    \cline{4-8}          &       &       & \textbf{AS} & 6.583 &       &       &  \\
              &       &       &       & \textit{7.573} &       &       &  \\
    \cline{4-8}          &       &       & \textbf{WIP} & **    & 20.833 &       &  \\
              &       &       &       &       & \textit{9.213} &       &  \\
    \cline{4-8}          &       &       & \textbf{CV} & **    &       & 27.000 &  \\
              &       &       &       &       &       & \textit{17.612} &  \\
    \cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 7.083 \\
              &       &       &       &       &       &       & \textit{5.334} \\
        \hline
    \end{longtable}%
\end{center}%

% Table S5_obj
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|c|}
    \caption{Objective results for Scenario 5. Interaction with objects.} \label{tab:S5obj}\\
    \hline
    \textbf{Task} & \textbf{Metric} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    T1. Grabbing & Operation speed (ComplTime\_1) & 0.0162 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 19.074 &       &       &  \\
          &       &       &       & \textit{11.405} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 23.778 &       &  \\
          &       &       &       &       & \textit{14.071} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 19.552 &  \\
          &       &       &       &       &       & \textit{9.265} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & *     & 11.686 \\
          &       &       &       &       &       &       & \textit{6.144} \\
\cline{2-8}          & Error-proneness (NumItemFalls\_1) & 0.5619 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.167 &       &       &  \\
          &       &       &       & \textit{0.577} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.083 &       &  \\
          &       &       &       &       & \textit{0.289} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.000 &  \\
          &       &       &       &       &       & \textit{0.000} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.167 \\
          &       &       &       &       &       &       & \textit{0.389} \\
\cline{2-8}          & Operation speed (ComplTime\_2) & 0.0158 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 24.322 &       &       &  \\
          &       &       &       & \textit{12.857} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 32.131 &       &  \\
          &       &       &       &       & \textit{16.132} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 36.587 &  \\
          &       &       &       &       &       & \textit{15.925} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 21.010 \\
          &       &       &       &       &       &       & \textit{16.987} \\
\cline{2-8}          & Error-proneness (NumItemFalls\_2) & 0.9644 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 0.250 &       &       &  \\
          &       &       &       & \textit{0.452} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.250 &       &  \\
          &       &       &       &       & \textit{0.452} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.333 &  \\
          &       &       &       &       &       & \textit{0.888} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.250 \\
          &       &       &       &       &       &       & \textit{0.622} \\
\cline{2-8}          & Operation speed (ComplTime\_3) & 0.9209 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 50.836 &       &       &  \\
          &       &       &       & \textit{17.001} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 49.737 &       &  \\
          &       &       &       &       & \textit{22.919} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 54.013 &  \\
          &       &       &       &       &       & \textit{18.024} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 59.285 \\
          &       &       &       &       &       &       & \textit{36.835} \\
\cline{2-8}          & Error-proneness (NumItemFalls\_3) & 0.3365 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.083 &       &       &  \\
          &       &       &       & \textit{1.443} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 0.167 &       &  \\
          &       &       &       &       & \textit{0.389} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 0.417 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 0.417 \\
          &       &       &       &       &       &       & \textit{0.669} \\
\cline{2-8}          & Error-proneness (NumBodyCol) & 0.1058 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.083 &       &       &  \\
          &       &       &       & \textit{1.881} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.417 &       &  \\
          &       &       &       &       & \textit{1.621} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.417 &  \\
          &       &       &       &       &       & \textit{2.778} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
          &       &       &       &       &       &       & \textit{1.723} \\
\cline{2-8}          & Error-proneness (NumItemColl\_3) & 0.3211 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
          &       &       &       & \textit{3.393} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
          &       &       &       &       & \textit{2.876} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.000 &  \\
          &       &       &       &       &       & \textit{2.296} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
          &       &       &       &       &       &       & \textit{2.060} \\
    \hline
    T2. Manipulation & Accuracy (AvgSetupAcc) & 0.0128 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 91.130 &       &       &  \\
          &       &       &       & \textit{5.530} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 94.132 &       &  \\
          &       &       &       &       & \textit{4.904} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 87.057 &  \\
          &       &       &       &       &       & \textit{10.359} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 87.901 \\
          &       &       &       &       &       &       & \textit{14.057} \\
\cline{2-8}          & Accuracy (AvgTowerAcc) & 0.0311 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 87.418 &       &       &  \\
          &       &       &       & \textit{10.542} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 95.902 &       &  \\
          &       &       &       &       & \textit{3.015} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 89.556 &  \\
          &       &       &       &       &       & \textit{13.012} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 90.356 \\
          &       &       &       &       &       &       & \textit{10.727} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 101.919 &       &       &  \\
          &       &       &       & \textit{20.738} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 139.281 &       &  \\
          &       &       &       &       & \textit{24.595} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    & *     & 177.794 &  \\
          &       &       &       &       &       & \textit{38.822} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 119.513 \\
          &       &       &       &       &       &       & \textit{44.502} \\
    \hline
    T3. Interaction in motion & Accuracy (CloseToTargetRate) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 88.080 &       &       &  \\
          &       &       &       & \textit{7.181} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 81.891 &       &  \\
          &       &       &       &       & \textit{10.537} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 75.234 &  \\
          &       &       &       &       &       & \textit{15.317} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    & **    & 95.416 \\
          &       &       &       &       &       &       & \textit{4.373} \\
\cline{2-8}          & Operation speed (ComplTime) & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 170.151 &       &       &  \\
          &       &       &       & \textit{107.937} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 141.739 &       &  \\
          &       &       &       &       & \textit{47.801} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 305.697 &  \\
          &       &       &       &       &       & \textit{86.212} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     & *     & **    & 54.836 \\
          &       &       &       &       &       &       & \textit{31.953} \\
\cline{2-8}          & Error-proneness (NumErrors) & 0.0003 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 5.667 &       &       &  \\
          &       &       &       & \textit{2.425} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.667 &       &  \\
          &       &       &       &       & \textit{1.557} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 7.917 &  \\
          &       &       &       &       &       & \textit{2.065} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & **    & 3.167 \\
          &       &       &       &       &       &       & \textit{2.691} \\
    \hline
    \end{longtable}%
\end{center}%

% Table S5_subj
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
    \caption{Subjective results for Scenario 5. Interaction with objects.} \label{tab:S5subj}\\
    \hline
    \textbf{Metric} & \textbf{Statement} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Ease of use & \multirow{2}{*}{\parbox{4.5cm}{22) I found the interface easy to use}} & 0.0115 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.250 &       &       &  \\
          &       &       &       & \textit{0.754} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.866} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.417 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.333 \\
          &       &       &       &       &       &       & \textit{0.651} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{23) It was easy to select and move objects in the virtual environment}} & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
          &       &       &       &       &       &       &  \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{24) The interface was too complicated to use effectively}} & 0.0107 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.250 &       &       &  \\
          &       &       &       & \textit{0.622} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
          &       &       &       &       & \textit{0.754} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 2.333 &  \\
          &       &       &       &       &       & \textit{1.073} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.333 \\
          &       &       &       &       &       &       & \textit{0.492} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{25) I found it easy to move or reposition myself in the virtual environment}} & 0.0059 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.937} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 2.917 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
          &       &       &       &       &       & \textit{0.798} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.917 \\
          &       &       &       &       &       &       & \textit{0.900} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{26) The lack of tactile/force feedback reduced my performance}} & 0.8807 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.000 &       &  \\
          &       &       &       &       & \textit{1.206} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{1.193} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.083 \\
          &       &       &       &       &       &       & \textit{1.311} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{27) I did not need any further help}} & 0.4570 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.250 &       &       &  \\
          &       &       &       & \textit{1.138} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.417 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.000 &  \\
          &       &       &       &       &       & \textit{1.651} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.417 \\
          &       &       &       &       &       &       & \textit{1.730} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{28) The interface interfered with the way I wanted to interact with the system}} & 0.0178 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.833 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 2.917 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.750 &  \\
          &       &       &       &       &       & \textit{0.866} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
          &       &       &       &       &       &       & \textit{0.888} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{29) I found it easy to undo mistakes and return to a previous state}} & 0.3211 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.000 &       &       &  \\
          &       &       &       & \textit{0.853} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.250 &       &  \\
          &       &       &       &       & \textit{1.055} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{1.288} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
          &       &       &       &       &       &       & \textit{0.888} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{30) I was confused by the operation of the interface}} & 0.4270 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{1.545} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.750 &       &  \\
          &       &       &       &       & \textit{1.818} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.167 &  \\
          &       &       &       &       &       & \textit{1.182} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
          &       &       &       &       &       &       & \textit{1.636} \\
    \hline
    Perceived errors & \multirow{2}{*}{\parbox{4.5cm}{31) The interfaces provided protection against trivial errors}} & 0.2139 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{1.084} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.167 &       &  \\
          &       &       &       &       & \textit{1.193} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.250 &  \\
          &       &       &       &       &       & \textit{1.288} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.333 \\
          &       &       &       &       &       &       & \textit{1.435} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{32) It was not possible to make silly mistakes}} & 0.2967 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.833 &       &       &  \\
          &       &       &       & \textit{0.937} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
          &       &       &       &       & \textit{0.674} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
          &       &       &       &       &       & \textit{1.243} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.000 \\
          &       &       &       &       &       &       & \textit{1.206} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{33) The interface was very robust and reliable}} & 0.7388 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.583 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.333 &       &  \\
          &       &       &       &       & \textit{0.888} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.937} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.500 \\
          &       &       &       &       &       &       & \textit{0.522} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{34) I kept making mistakes while interacting with the virtual environment}} & 0.0133 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.083 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.000 &  \\
          &       &       &       &       &       & \textit{1.279} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.000 \\
          &       &       &       &       &       &       & \textit{1.044} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{35) I was unaware of making mistakes}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 2.917 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & **    & 1.500 &  \\
          &       &       &       &       &       & \textit{1.000} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & **    &       & 1.167 \\
          &       &       &       &       &       &       & \textit{0.389} \\
    \hline
    Appropriateness & \multirow{2}{*}{\parbox{4.5cm}{36) The level of functionality (control) provided by the interface was appropriate for the task}} & 0.0114 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.965} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 3.417 &  \\
          &       &       &       &       &       & \textit{0.900} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.333 \\
          &       &       &       &       &       &       & \textit{0.651} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{37) The functionality provided by the interface was ambiguous}} & 0.7701 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.667 &       &  \\
          &       &       &       &       & \textit{0.985} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.417 &  \\
          &       &       &       &       &       & \textit{0.669} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.583 \\
          &       &       &       &       &       &       & \textit{0.793} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{38) I would have preferred an alternative interface to carry out the task}} & 0.5845 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.167 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
          &       &       &       &       & \textit{1.231} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
          &       &       &       &       &       & \textit{1.240} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.333 \\
          &       &       &       &       &       &       & \textit{0.985} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{39) The interface was ideal for interacting with a virtual environment}} & 0.4029 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.833 &       &  \\
          &       &       &       &       & \textit{0.835} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{0.793} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.667 \\
          &       &       &       &       &       &       & \textit{0.778} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{40) I had the right level of control over what I wanted to do}} & 0.0263 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.718} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.083 &       &  \\
          &       &       &       &       & \textit{1.084} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.333 &  \\
          &       &       &       &       &       & \textit{0.778} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
          &       &       &       &       &       &       & \textit{0.835} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{41) I could not achieve what I wanted to do}} & 0.0085 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.905} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.333 &       &  \\
          &       &       &       &       & \textit{1.231} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 2.750 &  \\
          &       &       &       &       &       & \textit{0.754} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 2.000 \\
          &       &       &       &       &       &       & \textit{0.953} \\
    \hline
    Input sensitivity & \multirow{2}{*}{\parbox{4.5cm}{42) I found the interface too sensitive to use}} & 0.4077 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.667 &  \\
          &       &       &       &       &       & \textit{0.985} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.667 \\
          &       &       &       &       &       &       & \textit{0.778} \\
    \hline
    Input responsiveness & \multirow{2}{*}{\parbox{4.5cm}{43) The response to user input was acceptable}} & 0.0299 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.333 &       &  \\
          &       &       &       &       & \textit{0.651} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{1.084} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.833 \\
          &       &       &       &       &       &       & \textit{0.389} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{44) The response time did not affect my }} & 0.0281 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.083 &       &  \\
          &       &       &       &       & \textit{1.084} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
          &       &       &       &       &       & \textit{0.778} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 4.583 \\
          &       &       &       &       &       &       & \textit{0.515} \\
    \hline
    Naturalness & \multirow{2}{*}{\parbox{4.5cm}{45) Rate how natural you found the experience of walking and interacting in the virtual environment}} & 0.0029 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
          &       &       &       & \textit{0.793} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.500 &       &  \\
          &       &       &       &       & \textit{1.000} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{0.754} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       & **    & 2.500 \\
          &       &       &       &       &       &       & \textit{0.674} \\
    \hline
    V/R Phys. str. similarity & \multirow{2}{*}{\parbox{4.5cm}{46) Rate how different the physical strain of the input methods were, overall, compared to the actions they were serving as a proxy for}} & 0.0220 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.583 &       &       &  \\
          &       &       &       & \textit{1.165} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.583 &       &  \\
          &       &       &       &       & \textit{0.996} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.083 &  \\
          &       &       &       &       &       & \textit{0.793} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 3.917 \\
          &       &       &       &       &       &       & \textit{0.996} \\
    \hline
    Mental effort & \multirow{2}{*}{\parbox{4.5cm}{47) How mentally demanding was the task considering the interface used to perform it?}} & 0.1099 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.583 &       &       &  \\
          &       &       &       & \textit{1.084} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.917 &       &  \\
          &       &       &       &       & \textit{1.165} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.917 &  \\
          &       &       &       &       &       & \textit{0.900} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.000 \\
          &       &       &       &       &       &       & \textit{1.279} \\
    \hline
    Perceived physical effort & \multirow{2}{*}{\parbox{4.5cm}{48) How physically demanding was the task considering the interface used to perform it?}} & 0.0076 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.778} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.500 &       &  \\
          &       &       &       &       & \textit{1.243} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 3.167 &  \\
          &       &       &       &       &       & \textit{1.337} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 1.667 \\
          &       &       &       &       &       &       & \textit{0.888} \\
    \hline
    Satisfaction & \multirow{2}{*}{\parbox{4.5cm}{49) The interface used to perform the specific task was satisfying}} & 0.8475 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.000 &       &       &  \\
          &       &       &       & \textit{0.603} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.000 &       &  \\
          &       &       &       &       & \textit{0.853} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
          &       &       &       &       &       & \textit{1.073} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
          &       &       &       &       &       &       & \textit{0.577} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{50) The interface behaved in a manner that I expected}} & 0.0044 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.667 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.667 &       &  \\
          &       &       &       &       & \textit{0.778} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.000 &  \\
          &       &       &       &       &       & \textit{1.128} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 4.667 \\
          &       &       &       &       &       &       & \textit{0.492} \\
    \hline
    Subjective Units of Discomfort  & \multirow{2}{*}{\parbox{4.5cm}{51) Rate the severity of the discomfort induced by the interface while performing the fear task (walking close to the chasm)}} & x     &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & x     &       &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & x     &       &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & x     &  \\
          &       &       &       &       &       &       &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & x \\
          &       &       &       &       &       &       &  \\
    \hline
    Physical effort & \multirow{2}{*}{\parbox{4.5cm}{HeartRateDiff}} & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 7.583 &       &       &  \\
          &       &       &       & \textit{7.704} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 23.167 &       &  \\
          &       &       &       &       & \textit{9.360} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 34.917 &  \\
          &       &       &       &       &       & \textit{16.973} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     & **    & 7.833 \\
          &       &       &       &       &       &       & \textit{4.448} \\
    \hline
    \end{longtable}%
\end{center}%

% Table Heart-Rate
\begin{center}
    \begin{longtable}{|c|c|c|c|c|c|c|}
    \caption{Average differences in users' heart rate measured before and after the experimentation of the various scenarios.} \label{tab:heart-rate}\\
    \hline
    \textbf{Scenario} & \textbf{\textit{p}-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Straight movements & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{3-7}          &       & \textbf{AS} & 11.667 &       &       &  \\
          &       &       & \textit{15.078} &       &       &  \\
\cline{3-7}          &       & \textbf{WIP} & *     & 23.667 &       &  \\
          &       &       &       & \textit{7.536} &       &  \\
\cline{3-7}          &       & \textbf{CV} & *     &       & 25.667 &  \\
          &       &       &       &       & \textit{12.794} &  \\
\cline{3-7}          &       & \textbf{JS} &       & **    & **    & 3.917 \\
          &       &       &       &       &       & \textit{3.343} \\
    \hline
    Direction control & 0.1949 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} &  \\
\cline{3-7}          &       & \textbf{AS} & 7.583 &       &       &  \\
          &       &       & \textit{5.854} &       &       &  \\
\cline{3-7}          &       & \textbf{WIP} &       & 11.917 &       &  \\
          &       &       &       & \textit{9.443} &       &  \\
\cline{3-7}          &       & \textbf{CV} &       &       & 14.000 &  \\
          &       &       &       &       & \textit{12.497} &  \\
\cline{3-7}          &       & \textbf{JS} &       &       &       & 6.917 \\
          &       &       &       &       &       & \textit{4.602} \\
    \hline
    Decoupled movements & 0.8877 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{3-7}          &       & \textbf{AS} & 7.167 &       &       &  \\
          &       &       & \textit{7.709} &       &       &  \\
\cline{3-7}          &       & \textbf{WIP} &       & 5.833 &       &  \\
          &       &       &       & \textit{4.970} &       &  \\
\cline{3-7}          &       & \textbf{CV} &       &       & 6.750 &  \\
          &       &       &       &       & \textit{5.083} &  \\
\cline{3-7}          &       & \textbf{JS} &       &       &       & 8.167 \\
          &       &       &       &       &       & \textit{7.918} \\
    \hline
    Agility & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{3-7}          &       & \textbf{AS} & 6.583 &       &       &  \\
          &       &       & \textit{7.573} &       &       &  \\
\cline{3-7}          &       & \textbf{WIP} & **    & 20.833 &       &  \\
          &       &       &       & \textit{9.213} &       &  \\
\cline{3-7}          &       & \textbf{CV} & **    &       & 27.000 &  \\
          &       &       &       &       & \textit{17.612} &  \\
\cline{3-7}          &       & \textbf{JS} &       & *     & **    & 7.083 \\
          &       &       &       &       &       & \textit{5.334} \\
    \hline
    Interaction with objects & 0.0001 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{3-7}          &       & \textbf{AS} & 7.583 &       &       &  \\
          &       &       & \textit{7.704} &       &       &  \\
\cline{3-7}          &       & \textbf{WIP} & **    & 23.167 &       &  \\
          &       &       &       & \textit{9.360} &       &  \\
\cline{3-7}          &       & \textbf{CV} & **    &       & 34.917 &  \\
          &       &       &       &       & \textit{16.973} &  \\
\cline{3-7}          &       & \textbf{JS} &       & *     & **    & 7.833 \\
          &       &       &       &       &       & \textit{4.448} \\
    \hline
    \end{longtable}%
\end{center}%

% Table Overall
\begin{center}
    \begin{longtable}{|c|p{4.5cm}|c|c|c|c|c|c|}
    \caption{Subjective results based on post-test section of the questionnaire.} \label{tab:Overall}\\
    \hline
    \textbf{Metric} & \textbf{Statement} & \textit{p-value} & \multicolumn{5}{c|}{\textbf{Techniques}} \\
    \hline
    Self-motion compellingness & \multirow{2}{*}{\parbox{4.5cm}{54) Rate whether you indeed felt as if you were moving while walking and interacting with the virtual environment, overall}}& 0.0060 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.667 &       &       &  \\
          &       &       &       & \textit{0.985} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.583 &       &  \\
          &       &       &       &       & \textit{0.669} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.500 &  \\
          &       &       &       &       &       & \textit{0.674} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 2.667 \\
          &       &       &       &       &       &       & \textit{0.651} \\
    \hline
    Acclimatisation & \multirow{2}{*}{\parbox{4.5cm}{55) Rate how quickly you forgot that you were not really walking}} & 0.0452 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.917 &       &       &  \\
          &       &       &       & \textit{0.793} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.417 &       &  \\
          &       &       &       &       & \textit{0.669} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.667 &  \\
          &       &       &       &       &       & \textit{0.651} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       &       & 3.000 \\
          &       &       &       &       &       &       & \textit{0.739} \\
    \hline
    Presence & \multirow{2}{*}{\parbox{4.5cm}{56) I got a sense of presence, ie., of “being there” during the experience}} & 0.5057 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.167 &       &       &  \\
          &       &       &       & \textit{0.577} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.167 &       &  \\
          &       &       &       &       & \textit{0.389} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.000 &  \\
          &       &       &       &       &       & \textit{0.603} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.750 \\
          &       &       &       &       &       &       & \textit{0.965} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{57) The behavior of the interface reduced my sense of presence}} & 0.0173 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 2.583 &       &       &  \\
          &       &       &       & \textit{0.793} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.500 &       &  \\
          &       &       &       &       & \textit{0.522} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 2.417 &  \\
          &       &       &       &       &       & \textit{0.515} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 3.333 \\
          &       &       &       &       &       &       & \textit{0.778} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{58) I had a good sense of scales while moving and interacting with the virtual environment}} & 0.2847 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.333 &       &       &  \\
          &       &       &       & \textit{0.651} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{0.866} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.167 &  \\
          &       &       &       &       &       & \textit{0.389} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.000 \\
          &       &       &       &       &       &       & \textit{0.953} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{59) I often did not know where I was in the virtual environment}} & 0.0215 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.583 &       &       &  \\
          &       &       &       & \textit{0.793} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.250 &       &  \\
          &       &       &       &       & \textit{0.754} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       & *     & 1.333 &  \\
          &       &       &       &       &       & \textit{0.492} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.500 \\
          &       &       &       &       &       &       & \textit{0.674} \\
    \hline
  , overall,system usability & \multirow{2}{*}{\parbox{4.5cm}{60) I thought that the interface worked against me}} & 0.0002 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.417 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & **    & 2.417 &       &  \\
          &       &       &       &       & \textit{0.515} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & *     &       & 2.167 &  \\
          &       &       &       &       &       & \textit{0.389} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 1.667 \\
          &       &       &       &       &       &       & \textit{0.492} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{61) Th. overall.response time did not affect my performance}} & 0.2021 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.667 &       &       &  \\
          &       &       &       & \textit{1.723} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 3.750 &       &  \\
          &       &       &       &       & \textit{1.357} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.250 &  \\
          &       &       &       &       &       & \textit{1.215} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.167 \\
          &       &       &       &       &       &       & \textit{1.403} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{62) I can see a real benefit in this style of man-machine interface}} & 0.9090 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 3.833 &       &       &  \\
          &       &       &       & \textit{0.835} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.000 &       &  \\
          &       &       &       &       & \textit{0.953} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.917 &  \\
          &       &       &       &       &       & \textit{1.084} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.833 \\
          &       &       &       &       &       &       & \textit{1.403} \\
    \hline
    Enjoyability & \multirow{2}{*}{\parbox{4.5cm}{63) I enjoyed carrying out the tasks}} & 0.9891 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.417 &       &       &  \\
          &       &       &       & \textit{0.669} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 4.417 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 4.500 &  \\
          &       &       &       &       &       & \textit{0.674} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 4.250 \\
          &       &       &       &       &       &       & \textit{1.215} \\
    \hline
    Control & \multirow{2}{*}{\parbox{4.5cm}{64) I felt in control of the interface}} & 0.0107 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 4.083 &       &       &  \\
          &       &       &       & \textit{0.515} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} & *     & 3.083 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 3.750 &  \\
          &       &       &       &       &       & \textit{0.754} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 3.917 \\
          &       &       &       &       &       &       & \textit{0.669} \\
    \hline
    Learnability & \multirow{2}{*}{\parbox{4.5cm}{65) I found it difficult to learn how to use the interface}} & 0.0022 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.333 &       &       &  \\
          &       &       &       & \textit{0.492} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.833 &       &  \\
          &       &       &       &       & \textit{0.577} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 2.250 &  \\
          &       &       &       &       &       & \textit{0.622} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       & *     & 1.417 \\
          &       &       &       &       &       &       & \textit{0.515} \\
    \hline
    Intuitiveness & \multirow{2}{*}{\parbox{4.5cm}{66) I did not have a clear idea of how to perform a particular function}} & 0.0135 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.167 &       &       &  \\
          &       &       &       & \textit{0.389} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 1.917 &       &  \\
          &       &       &       &       & \textit{0.793} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.667 &  \\
          &       &       &       &       &       & \textit{0.778} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       &       & 2.000 \\
          &       &       &       &       &       &       & \textit{0.603} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{67) The interface did not work as expected}} & 0.3414 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.667 &       &       &  \\
          &       &       &       & \textit{0.888} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.083 &       &  \\
          &       &       &       &       & \textit{0.669} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.833 &  \\
          &       &       &       &       &       & \textit{0.937} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       &       &       & 1.667 \\
          &       &       &       &       &       &       & \textit{0.651} \\
\cline{2-8}          & \multirow{2}{*}{\parbox{4.5cm}{68) I found it difficult to work in 3D}} & 0.0238 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 1.500 &       &       &  \\
          &       &       &       & \textit{0.674} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 2.167 &       &  \\
          &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 1.250 &  \\
          &       &       &       &       &       & \textit{0.452} &  \\
\cline{4-8}          &       &       & \textbf{JS} &       & *     &       & 1.167 \\
          &       &       &       &       &       &       & \textit{0.389} \\
    \hline
    Comfort & \multirow{2}{*}{\parbox{4.5cm}{69) I would be comfortable using this interface for long periods}} & 0.7973 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}     &       &       & \textbf{AS} & 2.667 &       &       &  \\
     &       &       &       & \textit{1.231} &       &       &  \\
\cline{4-8}     &       &       & \textbf{WIP} &       & 3.167 &       &  \\
     &       &       &       &       & \textit{1.115} &       &  \\
\cline{4-8}    &       &       & \textbf{CV} &       &       & 3.000 &  \\
    &       &       &       &       &       & \textit{0.853} &  \\
\cline{4-8} &       &       & \textbf{JS} &       &       &       & 2.917 \\
    &       &       &       &       &       &       & \textit{1.443} \\
    \hline
    Mot. sickness & Nausea  & 0.0017 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 8.745 &       &       &  \\
          &       &       &       & \textit{14.358} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 19.080 &       &  \\
          &       &       &       &       & \textit{8.136} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} & **    &       & 27.825 &  \\
          &       &       &       &       &       & \textit{13.770} &  \\
\cline{4-8}          &       &       & \textbf{JS} & **    &       &       & 32.595 \\
          &       &       &       &       &       &       & \textit{21.701} \\
\cline{2-8}          & Oculomotor & 0.0086 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 7.580 &       &       &  \\
          &       &       &       & \textit{10.720} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 19.582 &       &  \\
          &       &       &       &       & \textit{17.838} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 12.633 &  \\
          &       &       &       &       &       & \textit{21.521} &  \\
\cline{4-8}          &       &       & \textbf{JS} & *     &       &       & 30.320 \\
          &       &       &       &       &       &       & \textit{25.654} \\
\cline{2-8}          & Disorientation & 0.0040 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 12.760 &       &       &  \\
          &       &       &       & \textit{22.569} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 23.200 &       &  \\
          &       &       &       &       & \textit{23.242} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 13.920 &  \\
          &       &       &       &       &       & \textit{21.401} &  \\
\cline{4-8}          &       &       & \textbf{JS} & **    &       & *     & 48.720 \\
          &       &       &       &       &       &       & \textit{32.780} \\
\cline{2-8}          & Total Score & 0.0010 &       & \textbf{AS} & \textbf{WIP} & \textbf{CV} & \textbf{JS} \\
\cline{4-8}          &       &       & \textbf{AS} & 10.597 &       &       &  \\
          &       &       &       & \textit{16.093} &       &       &  \\
\cline{4-8}          &       &       & \textbf{WIP} &       & 23.375 &       &  \\
          &       &       &       &       & \textit{16.351} &       &  \\
\cline{4-8}          &       &       & \textbf{CV} &       &       & 20.882 &  \\
          &       &       &       &       &       & \textit{17.862} &  \\
\cline{4-8}          &       &       & \textbf{JS} & **    &       &       & 40.828 \\
          &       &       &       &       &       &       & \textit{24.367} \\
    \hline
    \end{longtable}
